GraphSense: A General-Purpose Cryptoasset Analytics Platform

There is currently an increasing demand for cryptoasset analysis tools among cryptoasset service providers, the financial industry in general, as well as across academic fields. At the moment, one can choose between commercial services or low-level open-source tools providing programmatic access. In this paper, we present the design and implementation of another option: the GraphSense Cryptoasset Analytics Platform, which can be used for interactive investigations of monetary flows and, more importantly, for executing advanced analytics tasks using a standard data science tool stack. By providing a growing set of open-source components, GraphSense could ultimately become an instrument for scientific investigations in academia and a possible response to emerging compliance and regulation challenges for businesses and organizations dealing with cryptoassets.

==> figures/address-entity-graph.tex <==
% address-entity-graph.tex
\documentclass[crop,tikz]{standalone}

\input{../packages}

\begin{document}

\begin{tikzpicture}
	\newcommand\ARadio{1cm}
	\newcommand\ERadio{1.95cm}


	\newcommand\Ydistance{2cm}
	\newcommand\Xdistance{4cm}
	\newcommand\LineWidth{.3mm}
	\newcommand\XLabelShift{.65cm}
	\newcommand\YLabelShift{-.45cm}
	\newcommand\eYPropShift{-.175cm}
	\newcommand\eXPropShift{1.3cm}
	\newcommand\aYPropShift{-.2cm}
	\newcommand\aXPropShift{.55cm}

	\tikzstyle{anode} = [circle, text centered, draw=black, minimum size = \ARadio, fill=AITbordeaux!40]
	\tikzstyle{enode} = [rectangle, rounded corners, text centered, draw=black, minimum height = \ERadio, minimum width = \ERadio, fill=AITturquoise!40]


	\node [anode](a1) at (0, 0) {\addressIDn{1}};
	\node [anode, below = of a1](a2) {\addressIDn{2}};
	\node [anode, right = \Xdistance of a1](a3) {\addressIDn{3}};
	\node [anode, right = \Xdistance of a2](a4) {\addressIDn{4}};

	\begin{scope}[on background layer]
		\node [enode, minimum height = 2*\ERadio, label={[shift={(\XLabelShift, \YLabelShift)}]\entityIDn{1}}](e1) at ($(a1)!0.5!(a2)$) {};
		\node [enode, label={[shift={(\XLabelShift, \YLabelShift)}]\entityIDn{2}}](e2) at (a3) {};
		\node [enode, label={[shift={(\XLabelShift, \YLabelShift)}]\entityIDn{3}}](e3) at (a4) {};		
	\end{scope}
	\node [above = \eYPropShift of e1, label={[shift={(\eXPropShift, \eYPropShift)}]\{\entityPairs{1}\}}] (e1prop) {};
	\node [above = \eYPropShift of e2, label={[shift={(\eXPropShift, \eYPropShift)}]\{\entityPairs{2}\}}] (e2prop) {};
	\node [above = \eYPropShift of e3, label={[shift={(\eXPropShift, \eYPropShift)}]\{\entityPairs{3}\}}] (e3prop) {};

	\node [above = \eYPropShift of a1, label={[shift={(-\aXPropShift, \aYPropShift)}]\{\addressPairs{1}\}}] (a1prop) {};
	\node [above = \eYPropShift of a2, label={[shift={(-\aXPropShift, \aYPropShift)}]\{\addressPairs{2}\}}] (a2prop) {};
	\node [above = \eYPropShift of a3, label={[shift={(-\aXPropShift, \aYPropShift)}]\{\addressPairs{3}\}}] (a3prop) {};
	\node [above = \eYPropShift of a4, label={[shift={(-\aXPropShift, \aYPropShift)}]\{\addressPairs{4}\}}] (a4prop) {};


	\draw [color=AITbordeaux, text=black, line width=\LineWidth, ->] (a1) -- (a3) node [midway, above] {\{\addressEdgePairs{1}{3}\}};
	\draw [color=AITbordeaux, text=black, line width=\LineWidth, ->] (a2) -- (a4) node [midway, below] {\{\addressEdgePairs{2}{4}\}};
	\draw [color=AITbordeaux, text=black, line width=\LineWidth, ->] (a1) -- (a4) node [pos=.7, above, sloped] {\{\addressEdgePairs{1}{4}\}};
	\draw [color=AITturquoise, text=black, line width=\LineWidth, ->] (e1.east) -- (e2) node [midway, above, sloped] {\{\entityEdgePairs{1}{2}\}};
	\draw [color=AITturquoise, text=black, line width=\LineWidth, ->] (e1.east) -- (e3) node [pos=.3, below, sloped] {\{\entityEdgePairs{1}{3}\}};


\end{tikzpicture}

\end{document}

==> figures/cryptoassets.tex <==
\documentclass[crop,tikz]{standalone}
\input{../packages}

\begin{document}

\begin{tikzpicture}
	[extendrect/.style 2 args = {
		draw=black, text centered, 
		inner sep=0pt, outer sep=0pt, 
		fit=(#1) (#2)}]
	\tikzstyle{rect} = [rectangle, text centered, draw=black, minimum height = .6cm]
	
	\newcommand\Xdelta{.2cm}
	\newcommand\Ydelta{.8cm}

	% examples
	\node [rect, fill=blue!40](zcash) at (0, 0) {Zcash};
	\node [rect, left = \Xdelta of zcash, fill=blue!40] (monero) {Monero};
	\node [rect, left = \Xdelta of monero, fill=blue!40] (litecoin) {Litecoin};
	\node [rect, left = \Xdelta of litecoin, fill=blue!40] (bitcoin) {Bitcoin};
	\node [rect, right = \Xdelta of zcash, fill=blue!40] (dai) {DAI};
	\node [rect, right = \Xdelta of dai, fill=blue!40] (tether) {Tether};
	\node [rect, right = \Xdelta of tether, fill=red!60] (polymath) {Polymath};
	\node [rect, right = \Xdelta of polymath, fill=orange!60] (golem) {Golem};
	\node [rect, right = \Xdelta of golem, fill=orange!60] (ens) {ENS};
	\node [rect, right = \Xdelta of ens, fill=orange!60] (cryptokitties) {Cryptokitties};

	% privacy
	\coordinate (privacyBL) at ($(monero.south west)+(0,\Ydelta)$);
	\coordinate (privacyTR) at ($(zcash.north east)+(0,\Ydelta)$);
	\node [extendrect={privacyBL}{privacyTR}, fill=blue!40, label={[shift={(0, -.6cm)}]Privacy Focused}] (privacy) {};

	% transparent
	\coordinate (transparentBL) at ($(bitcoin.south west)+(0,\Ydelta)$);
	\coordinate (transparentTR) at ($(litecoin.north east)+(0,\Ydelta)$);
	\node [extendrect={transparentBL}{transparentTR}, fill=blue!40, label={[shift={(0, -.6cm)}]Transparent}] (transparent) {};

	% fungible
	\coordinate (fungibleBL) at ($(dai.south west)+(0,\Ydelta)$);
	\coordinate (fungibleTR) at ($(golem.north east)+(0,\Ydelta)$);
	\node [extendrect={fungibleBL}{fungibleTR}, label={[shift={(0, -.6cm)}]Fungible Tokens}] (fungible) {};

	% non-fungible
	\coordinate (non-fungibleBL) at ($(ens.south west)+(0,\Ydelta)$);
	\coordinate (non-fungibleTR) at ($(cryptokitties.north east)+(0,\Ydelta)$);
	\node [extendrect={non-fungibleBL}{non-fungibleTR}, fill=orange!60, label={[shift={(0, -.6cm)}]Non-Fungible Tokens}] (non-fungible) {};

	% native
	\coordinate (nativeBL) at ($(transparent.south west)+(0,\Ydelta)$);
	\coordinate (nativeTR) at ($(privacy.north east)+(0,\Ydelta)$);
	\node [extendrect={nativeBL}{nativeTR}, label={[shift={(0, -.6cm)}]Native Cryptocurrencies}] (native) {};

	% token
	\coordinate (tokenBL) at ($(fungible.south west)+(0,\Ydelta)$);
	\coordinate (tokenTR) at ($(non-fungible.north east)+(0,\Ydelta)$);
	\node [extendrect={tokenBL}{tokenTR}, label={[shift={(0, -.6cm)}]Tokens}] (token) {};

	% virtual
	\coordinate (virtualBL) at ($(native.south west)+(0,\Ydelta)$);
	\coordinate (virtualTR) at ($(token.north east)+(0,\Ydelta)$);
	\node [extendrect={virtualBL}{virtualTR}, label={[shift={(0, -.6cm)}]Cryptoassets}] (virtual) {};


\end{tikzpicture}

\end{document}


==> figures/graphsense-architecture/graphsense-architecture.tex <==
\providecommand{\imgpath}{.}
\documentclass[crop,tikz]{standalone}
\input{../../packages}

\begin{document}

\begin{tikzpicture}
	\tikzstyle{roundrect} = [rectangle, rounded corners, text centered]
	\tikzstyle{arr} = [single arrow]

	\newcommand\LineWidth{0.3mm}
	\newcommand\ArrowColor{AITturquoise}

	\newcommand\TransformWidth{5cm}
	\newcommand\IngestWidth{3cm}
	\newcommand\SourcesWidth{4cm}
	\newcommand\TransformHeight{5cm}
	\newcommand\LabelShift{-\TransformHeight}
	\newcommand\LedgersLabelShift{-1.1}

	\newcommand\DashboardWidth{2.2cm}
	\newcommand\DashboardHeight{1.8cm}
	\newcommand\DashboardYShift{1.8cm}

	\newcommand\APIWidth{4.75cm}
	\newcommand\APIHeight{.8cm}
	\newcommand\APIYShift{-1cm}

	\newcommand\LedgersWidth{3.6cm}
	\newcommand\BlockSciWidth{2.6cm}
	\newcommand\BlockSciHeight{1cm}
	\newcommand\BlockSciYShift{-1.2cm}

	\newcommand\RawWidth{2cm}
	\newcommand\RawHeight{\TransformHeight / 2}
	\newcommand\RawXShift{-2.15cm}
	\newcommand\CassandraYShift{-.8cm}


	% transformation
	\node [roundrect, fill=AITturquoise, minimum width=\TransformWidth, minimum height=\TransformHeight, label={[shift={(0, \LabelShift)}]Data Transformation and Storage}](transform) at (0, 0) {};

	\node [roundrect, fill=white, left = \RawXShift of transform, minimum width=\RawWidth, minimum height=\RawHeight](raw) {Raw Data};
	\node [roundrect, fill=white, right = \RawXShift of transform, minimum width=\RawWidth, minimum height=\RawHeight, align=center](transformed) {Transformed\\Data};

	\node[inner sep=0pt, below = \CassandraYShift of raw] (cassandraimage) {\includegraphics[width=.8cm]{\imgpath/cassandra.png}};
	\node[inner sep=0pt, below = \CassandraYShift of transformed] (cassandraimage) {\includegraphics[width=.8cm]{\imgpath/cassandra.png}};

	% \draw [line width=\LineWidth, bend left=45,->] (raw.east) to (transformed.west);

	\node [roundrect, fill=white, above = \APIYShift of transform, minimum width=\APIWidth, minimum height=\APIHeight](restinterface) {REST Interface};

	% ingest
	\node [roundrect, fill=AITturquoise, left = of transform, minimum width=\IngestWidth, minimum height=\TransformHeight, label={[shift={(0, \LabelShift)}]Data Aggregation}](ingest) {};

	\node [roundrect, fill=white, above = \BlockSciYShift of ingest, minimum width=\BlockSciWidth, minimum height=\BlockSciHeight](blocksci) {BlockSci};
	\node [roundrect, fill=white, above = \BlockSciYShift*2 of blocksci, minimum width=\BlockSciWidth, minimum height=\BlockSciHeight](tagpacktool) {Tagpack Tool};
	\node [roundrect, fill=white, above = \BlockSciYShift*2 of tagpacktool, minimum width=\BlockSciWidth, minimum height=\BlockSciHeight, align=center](crawler) {Exchange Rate\\Crawler};

	% sources
	\node [roundrect, fill=AITturquoise, left = of ingest, minimum width=\SourcesWidth, minimum height=\TransformHeight, label={[shift={(0, \LabelShift)}]Data Sources}](sources) {};

	\node [roundrect, fill=white, above = \BlockSciYShift of sources, minimum width=\LedgersWidth, minimum height=\BlockSciHeight, label={[shift={(0, \LedgersLabelShift)}]UTXO-Model Ledgers}](ledgers) {};
	\node [roundrect, fill=white, above = \BlockSciYShift*2 of ledgers, minimum width=\LedgersWidth, minimum height=\BlockSciHeight, label={[shift={(0, \LedgersLabelShift)}]Tagpacks}](tagpacks) {};
	\node [roundrect, fill=white, above = \BlockSciYShift*2 of tagpacks, minimum width=\LedgersWidth, minimum height=\BlockSciHeight, label={[shift={(0, \LedgersLabelShift)}]Exchange Rates}, align=center](rates) {};

	\node (btc) at ($(ledgers.west)!0.3!(ledgers.north)$) {\includegraphics[width=.55cm]{\imgpath/btc.pdf}};
	\node [right = .07 of btc] (ltc) {\includegraphics[width=.5cm]{\imgpath/ltc.pdf}};
	\node [right = .1 of ltc] (zch) {\includegraphics[width=.55cm]{\imgpath/zch.pdf}};
	\node [right = .1 of zch] (bch) {\includegraphics[width=.55cm]{\imgpath/bch.pdf}};

	\node (tagpackimage1) at ($(tagpacks.west)!0.3!(tagpacks.north)$) {\includegraphics[width=.6cm]{\imgpath/tag_black.pdf}};
	\node (tagpackimage3) at ($(tagpacks.east)!0.3!(tagpacks.north)$) {\includegraphics[width=.6cm]{\imgpath/tag_black.pdf}};
	\node (tagpackimage2) at ($(tagpackimage1)!0.5!(tagpackimage3)$) {\includegraphics[width=.6cm]{\imgpath/tag_black.pdf}};


	\node (coinmarketcap) at ($(rates.west)!0.3!(rates.north)$) {\includegraphics[width=.5cm]{\imgpath/coinmarketcap.png}};
	\node [right = .07 of coinmarketcap] (coindesk) {\includegraphics[width=2cm]{\imgpath/coindesk.png}};

	% \node[arr, minimum height = .7cm, minimum width = 1.2cm] at ($(raw.east)!0.365!(transformed.west)$){};



	% external
	\node [roundrect, fill=AITturquoise, above = \DashboardYShift of transformed, minimum width=\DashboardWidth, minimum height=\DashboardHeight, label={[shift={(0, -\DashboardHeight)}]Dashboard}](dashboard) {};

	\node [roundrect, fill=AITturquoise, above = \DashboardYShift of raw, minimum width=\DashboardWidth, minimum height=\DashboardHeight, label={[shift={(0, -\DashboardHeight)}]CLI}](cli) {};


	\node (dashboardimage) at (dashboard) {\includegraphics[width=1.7cm]{\imgpath/dashboard.png}};
	\node (cliimage) at (cli) {\includegraphics[width=1.8cm]{\imgpath/code.png}};


	% arrows
	\node[arr,  fill=white, minimum height = .7cm, minimum width = 1.2cm] at ($(raw.east)!0.34!(transformed.west)$){};
	\node[arr, fill = \ArrowColor, minimum height = 1.1cm] at ($(ingest.east)!0.43!(transform.west)$){};
	\node[arr, fill = \ArrowColor, minimum height = 1.1cm] at ($(sources.east)!0.43!(ingest.west)$){};
	\node[arr, fill = \ArrowColor, rotate = 90, minimum height = .6cm] at ($(raw.north)!0.8!(cli.south)$){};
	\node[arr, fill = \ArrowColor, rotate = 90, minimum height = .6cm] at ($(transformed.north)!0.8!(dashboard.south)$){};

	\node (spark) at (-0.05, 0.04) {\includegraphics[width=.5cm]{\imgpath/spark.png}};


\end{tikzpicture}

\end{document}
